On the role of $\Lambda$ on accretion disks

The dynamics of accretion disk is considered taking into account the Lense-Thirring precession in the presence of cosmological constant $\Lambda$ of Schwarzschild-de Sitter. The nodal and apsidal frequencies are obtained, and the role of $\Lambda$ is revealed in their properties, including the consequences for the Bardeen-Petterson effect.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

